An HCI-Centric Survey and Taxonomy of Human-Generative-AI Interactions

Generative AI (GenAI) has shown remarkable capabilities in generating diverse and realistic content across different formats like images, videos, and text. In Generative AI, human involvement is essential, thus HCI literature has investigated how to effectively create collaborations between humans and GenAI systems. However, the current literature lacks a comprehensive framework to better understand Human-GenAI Interactions, as the holistic aspects of human-centered GenAI systems are rarely analyzed systematically. In this paper, we present a survey of 291 papers, providing a novel taxonomy and analysis of Human-GenAI Interactions from both human and Gen-AI perspectives. The dimensions of design space include 1) Purposes of Using Generative AI, 2) Feedback from Models to Users, 3) Control from Users to Models, 4) Levels of Engagement, 5) Application Domains, and 6) Evaluation Strategies. Our work is also timely at the current development stage of GenAI, where the Human-GenAI interaction design is of paramount importance. We also highlight challenges and opportunities to guide the design of Gen-AI systems and interactions towards the future design of human-centered Generative AI applications.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{X}
\toprule
"Generative AI" OR "Generative Artificial Intelligence" OR "Deep Generative Modelling" OR “Large language models” OR "LLMs" OR "LLM" OR "Generative Deep Neural Network" OR "Deep Generative Models" OR "Generative Deep Neural Networks" OR "Generative Deep Neural Network" OR “Large Vision Models”\\
\end{tabularx}
\begin{tabular}{l}
                        \toprule
\multicolumn{1}{c}{ACM}\\
                        \hline
\begin{tabularx}{\textwidth}{X}
("Generative AI" OR "Generative Artificial Intelligence" OR "GAN" OR "Generative Adversarial Network" OR "Diffusion Model" OR "language model" OR "Large Language Model "OR "Deep Generative Model" OR "Prompt" OR "LLM" OR "Generative Deep Neural Network" OR "Transformer" OR "GPT" OR "BART" OR "Dalle" OR “CLIP” OR “Codex” OR “Copilot” OR “VAE” OR“Variational Autoencoder” OR “LLama” OR “BLIP” OR “Flamingo” OR “StarCoder” OR “Code T5” OR “Imagen” OR “GLIDE” OR “BERT” OR “Sparrow”) AND("User" OR "Human")
\end{tabularx}\\
                        \toprule
\multicolumn{1}{c}{IEEE}\\
                        \hline
\begin{tabularx}{\textwidth}{X}
("Abstract": "Generative AI" OR "Abstract":"Generative Artificial Intelligence" OR "Abstract":"GAN" OR "Abstract":"Generative Adversarial Network" OR "Abstract":"Diffusion Model" OR "Abstract":"language model" OR "Abstract":"Deep Generative Model" OR "Abstract":"Prompt" OR "Abstract":"LLM" OR "Abstract":"Generative Deep Neural Network" OR "Abstract": "Deep Generative Models" OR "Abstract":"Transformer" OR "Abstract":"GPT" OR "Abstract":"BART" OR "Abstract":"Dalle" OR "Abstract":“CLIP” OR "Abstract":“Codex” OR "Abstract":“Copilot” OR "Abstract":“VAE” OR "Abstract":“Variational Autoencoder” OR "Abstract":“LLama” OR "Abstract":“Flamingo” OR "Abstract":“BLIP” OR "Abstract":“StarCoder” OR "Abstract":“Code T5” OR "Abstract":“Imagen” OR "Abstract":“GLIDE” OR "Abstract":“BERT” OR "Abstract":“Sparrow”) AND ("Abstract":"User" OR "Abstract":"Human")\end{tabularx}\\
                        \toprule
\multicolumn{1}{c}{Springer}\\
                        \hline
\begin{tabularx}{\textwidth}{X}
(Generative AI OR Generative Artificial Intelligence OR GAN OR Generative Adversarial Network OR Diffusion Model OR language model OR OR Deep Generative Model OR Prompt OR LLM OR Generative Deep Neural Network OR Transformer OR GPT VAE OR Variational Autoencoder) AND (User OR Human)\end{tabularx}\\
                        \toprule
\multicolumn{1}{c}{ScienceDirect}\\
                        \hline
\begin{tabularx}{\textwidth}{X}
("Generative AI" OR "Generative Artificial Intelligence" OR "GAN" OR "Generative Adversarial Network" OR "Diffusion Model" OR "language model" OR "Deep Generative Model" OR "Prompt" OR "LLM" OR "VAE" OR "Generative Deep Neural Network" OR "Transformer"  OR "GPT" OR "BART" OR "Dalle" OR “CLIP” OR “Codex” OR “Copilot” OR “Variational Autoencoder” OR “LLama” OR “Flamingo” OR “BLIP” OR “StarCoder” OR “Code T5” OR “Imagen” OR “GLIDE” OR “BERT” OR “Sparrow”) AND ("User" OR "Human")\end{tabularx}\\
                        \toprule
\multicolumn{1}{c}{MDPI}\\
                        \hline
\begin{tabularx}{\textwidth}{X}
("Generative AI" OR "Generative Artificial Intelligence" OR "GAN" OR "Generative Adversarial Network" OR "Diffusion Model" OR "language model" OR "Deep Generative Model" OR "Prompt" OR "LLM" OR "VAE" OR "Generative Deep Neural Network" OR "Transformer"  OR "GPT" OR "BART" OR "Dalle" OR “CLIP” OR “Codex” OR “Copilot” OR “Variational Autoencoder” OR “LLama” OR “Flamingo” OR “BLIP” OR “StarCoder” OR “Code T5” OR “Imagen” OR “GLIDE” OR “BERT” OR “Sparrow”) AND ("User" OR "Human")\end{tabularx}\\
                        \toprule
\multicolumn{1}{c}{Talyor \& Francis}\\
                        \hline
\begin{tabularx}{\textwidth}{X}
[[Abstract: "generative ai"] OR [Abstract: "generative artificial intelligence"] OR [Abstract: "gan"] OR [Abstract "generative adversarial network"] OR [Abstract: "diffusion model"] OR [Abstract: "language model"] OR [Abstract: "deep generative model"] OR [Abstract: "prompt"] OR [Abstract: "llm"] OR [Abstract: "vae"] OR [Abstract: "generative deep neural network"] OR [Abstract: "transformer"] OR [Abstract: "gpt"] OR [Abstract: "bart"] OR [Abstract: "dalle OR [Abstract: "clip"] OR [Abstract: "codex"] OR [Abstract: "copilot"] OR [Abstract: "variational autoencoder OR [Abstract: "llama"] OR [Abstract: "flamingo"] OR [Abstract: "blip"] OR [Abstract: "starcoder"] OR [Abstract: "code t5 OR [Abstract: "imagen"] OR [Abstract: "glide"] OR [Abstract: "bert"] OR [Abstract: "sparrow"]] AND [[Abstract: "user"] OR [Abstract: "human"]] AND [Article Type: Article] AND [Language: English] AND [Publication Date: (01/01/2013 TO 12/31/2024)]\end{tabularx}\\
\end{tabular}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule
    \color{teal}\textbf{\textit{Augment Sample Data}} & 17 & Figure~\cite{chu2023wordgesture}:
\cite{du2023automatic, courtial2023deriving, lin2023automatic, wu2023scattershot, kazemzadeh2022bert, hamalainen2022neural, park2022social, fahimi2020generative, chu2023wordgesture, maghoumi2021deepnag, kim2022deep, hamalainen2023evaluating, aksan2018deepwriting, schrum2020interactive, capps2021using, volz2018evolving, ashby2023personalized, zhou2023synthetic} \\
    \color{teal}\textbf{\textit{Automate Processes}} & 86 & Figure \cite{truong2021automatic}:
\cite{brohan2023can, fan2019collabdraw, oh2018lead, lin2020your, kim2022stylette, liu20233dall, xu2021gan, leinonen2023using, prather2023s, vaithilingam2022expectation, liventsev2023fully, leinonen2023comparing, macneil2023experiences, wang2022documentation, duan2019remote, wang2021toward, janssens2022cool, jo2023understanding, lee2019smartphone, lee2019smartphone, ren2023leveraging, huang2022inner, singh2022hide, buschek2021impact, kim2019designing, truong2021automatic, ye2018photoreply, greco2022efficient, bamani2021robust, yang2022bodygan, wei2023boosting, cabezon2022capabilities, lawton2023drawing, liu20233dall, ren2023leveraging, samar2022context, chen2021controllable, zou2021controllable, qasse2023chat2code, popovici2023chatgpt, wei2018real, faruqi2023style2fab, lelkes2021quiz, sain2021stylemeup, bucker2022reshaping, yan2023xcreation, jin2023human, hsu2019dixit, 10039559, bittal2023speech, adao2023empowering, rajcic2020mirror, mauro2022few, dwivedi2022predicting, maldonado2022path, gao2019robotic, lawton2023tool, leinonen2023comparing, kim2019designing, rohit2023system, lin2017tiqi, ponmalar2022implementing, jin2023gan, fukumoto2018generation, jain2019text, zimmermann2023gui, zhang2020sketch, benjamin2023entoptic, siyao2022bailando, chen2021music, zimmermann2023automating, ye2023improved, kim2021auto, nizzad2022designing, uchida2020improving, zaramella2023don, arai2023timtoshape, ito2021estimating, tanaka2023voice, yamazaki2023building, harmouche2020virtual, li2022natural, wang2020jean, li2019emotion, yamaoka2022experience, wang2020jean2} \\
    \color{teal}\textbf{\textit{Enhance Experiences}} & 38 & Figure \cite{shirazi2021supervised}:\cite{liu2022opal, chang2018perceptual, liu2023generative, oh2020understanding, kimura2018extvision, jiang2022promptmaker, jiang2022discovering, wu2022promptchainer, aksan2021generative, zamfirescu2023johnny, naritomi2018foodchangelens, naritomi2021ketchup, nakano2019enchanting, arakawa2022vocabencounter, kadner2021adaptifont, shirazi2021supervised, kimura2019deep, valencia2023less, dang2023choice, swanson2021story, jakesch2023co, dang2022beyond, strengers2020adhering, wu2022ai, strobelt2022interactive, calderwood2020novelists, zamfirescu2023herding, weisz2021perfection, mertes2023asmrcade, brocki2023deep, nakano2019deeptaste, itadera2021towards, lopez2022audio, jiang2023graphologue, gabor2023ai, munigala2018persuaide, cai2022pevae, kularatne2022elderly} \\
    \color{teal}\textbf{\textit{Explore Alternatives}} & 36 & Figure \cite{wan2023gancollage}:\cite{hu2020graph2plan, fu2017adaptive, frid2020music, zhang2021method, wan2023gancollage, yurman2022drawing, koch2019may, o2015designscape, liu2023beyond, chiou2023designing, arakawa2023catalyst, ueno2021continuous, he2022iplan, zheng2019content, wang2023popblends, padiyath2021desainer, davis2023fashioning, lanzi2023chatgpt, ding2023fluid, evirgen2023ganravel, lehmann2022suggestion, lehmann2023mixed, fu2023comparing, bhat2023interacting, mirowski2023co, roemmele2021inspiration, lee2022coauthor, petridis2023anglekindling, kim2023metaphorian, yang2022ai, gero2022sparks, fujita2019perceptual, abdal2022clip2stylegan,kim202224, kanakia2023designing, voss2023aq}\\
    \color{teal}\textbf{\textit{Refine Outcomes}} & 61 & Figure \cite{bau2020semantic}:\cite{lyu2020real, shen2020deepsketchhair, koyama2022bo, guerin2017interactive, yoo2021virtual, zhou2021interactive, louie2020novice, suh2021ai, chang2023prompt, sanchez2023examining, qiao2022initial, evirgen2022ganzilla, ko2022we, chong2021interactive, rafner2021utopian, bau2020semantic, endo2022user, wang2023reprompt, kangassalo2020neuroadaptive, de2020brain, davis2022brain, spape2021brain, wang2021actfloor, zhao2020iconate, guo2021vinci, mozaffari2022ganspiration, liu2020ir, jing2023layout, wu2023styleme, cheng2020sequential, zhao2018compensation, jordan2021poseblocks, liu2023wants, sun2022investigating, goodman2022lampost, chung2022talebrush, osone2021buncho, yuan2022wordcraft, liu2017interactive, fares2020brain, kavasidis2017brain2image, 9533847, guo2020attributes, aneja2023clipface, shinagawa2020interactive, lin2021anycost, pan2023drag, zhou2019interactive, zeng2022aggregated, kaneko2023attempt, luo2021natural, zheng2023codegeex, li2020attribute, guo2022musiac, lu2022preference, deckers2023infinite, jain2022jigsaw, chen2018doodle, luo2021sketch, wu2021fashion, xu2021textbook}\\
    \color{teal}\textbf{\textit{Get Answers for Inquiries}} & 22 & Figure \cite{kim2020answering}:\cite{kim2020answering, zhang2023mani, yu2019hdgs, rohmatillah2023hierarchical, gong2023boon, ross2023programmer, kazemitabaar2023studying, zhang2022layout, maddigan2023chat2vis, wu2018you, agbodike2020cognitive, he2021towards, guo2023towards, liu2022transformer, latif2021visually, szpektor2020dynamic, bang2023examination, shoufan2023exploring, hou2021intelligent, finnie2023my, denny2023conversing, liu2023matcr}\\
    \color{teal}\textbf{\textit{Understand Subjects}} & 26 & Figure \cite{park2023generative}:\cite{wang2021soloist, dang2022ganslider, liu2022design, zheng2022telling, truong2021automatic, zehrung2021vis, wang2023slide4n, lee2022promptiverse, kahng2018gan, han2021designing, huber2018emotional, ross2021evaluating, noyman2020deepscope, park2023generative, 
    park2019sanvis, tu2023sdrquerier, bian2021semantic, kahng2018gan, kahng2020does, suh2023sensecape, li2023bookgpt, kwon2019deep, bhavya2023cam, wu2023aticvis, derose2020attention, li2020screencast}
  \end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule
    \color{blue}\textbf{\textit{2D Visuals}} & 93 &
Figure \cite{chang2023prompt}\cite{fan2019collabdraw}\cite{arakawa2023catalyst}\cite{yoo2021virtual}\cite{kimura2018extvision}\cite{han2021designing}:
\cite{han2021designing, kangassalo2020neuroadaptive,arakawa2023catalyst, davis2022brain, de2020brain, spape2021brain, jordan2021poseblocks, lee2022promptiverse, zehrung2021vis, liu2022opal, wu2023styleme, chang2023prompt, qiao2022initial, liu2022design, wang2023reprompt, koch2019may, chiou2023designing, sanchez2023examining, evirgen2023ganravel, evirgen2022ganzilla, bau2020semantic, zhang2021method, davis2023fashioning, wan2023gancollage, dang2022ganslider, ross2021evaluating, kahng2018gan, chong2021interactive, rafner2021utopian, endo2022user, liu2020ir, wang2023popblends, padiyath2021desainer, zhao2020iconate, cheng2020sequential, truong2021automatic, zhao2018compensation, yurman2022drawing, twomey2022three, fan2019collabdraw, oh2018lead, ko2022we, kimura2018extvision, shirazi2021supervised, kimura2019deep, liu2023generative, ma2022ai,yoo2021virtual, fares2020brain, kavasidis2017brain2image, park2019sanvis, tu2023sdrquerier, bian2021semantic, guo2020attributes, aneja2023clipface, shinagawa2020interactive, lin2021anycost, kahng2020does, pan2023drag, luo2021sketch, abdal2022clip2stylegan, zhou2019interactive, zeng2022aggregated, kaneko2023attempt, luo2021natural, maddigan2023chat2vis, wu2021fashion, sain2021stylemeup, deckers2023infinite, yan2023xcreation, jin2023human, hsu2019dixit, chen2018doodle, bittal2023speech, xu2021textbook, kim202224, lawton2023tool, kanakia2023designing, jin2023gan, fukumoto2018generation, jain2019text, zhang2020sketch, benjamin2023entoptic, wu2023aticvis, derose2020attention, lin2023automatic, siddharth2023blended, li2020screencast, zaramella2023don, arai2023timtoshape, wang2020jean, wang2020jean2, courtial2023deriving}\\

\color{blue}\textbf{\textit{3d Graphic}} & 26 &
Figure \cite{liu20233dall}\cite{xu2021gan}\cite{nakano2019enchanting}:
\cite{liu20233dall, duan2019remote, naritomi2018foodchangelens, naritomi2021ketchup, nakano2019enchanting, lyu2020real, shen2020deepsketchhair, koyama2022bo, guerin2017interactive, yoo2021virtual, noyman2020deepscope, xu2021gan, liu2017interactive, yang2022bodygan, cabezon2022capabilities, wei2018real, faruqi2023style2fab, lu2022preference, nakano2019deeptaste, dwivedi2022predicting, maldonado2022path, siyao2022bailando, chen2021music, kim2021auto, voss2023aq, harmouche2020virtual}\\

\color{blue}\textbf{\textit{Audio}} & 15 &
Figure \cite{suh2021ai}\cite{chang2018perceptual}\cite{janssens2022cool}:
\cite{chang2018perceptual, oh2020understanding, frid2020music, janssens2022cool, zhou2021interactive, louie2020novice, suh2021ai, mertes2023asmrcade, guo2022musiac, ponmalar2022implementing, uchida2020improving, ito2021estimating, gabor2023ai, yamazaki2023building, 10.1145/3610661.3617514}\\

\color{blue}\textbf{\textit{Numerical Data}} & 21 &
Figure \cite{huang2022inner}:
\cite{brohan2023can, lee2022promptiverse, chu2023wordgesture, lee2019smartphone, ren2023leveraging, huang2022inner, jo2023understanding, xu2021gan, greco2022efficient, bamani2021robust, bucker2022reshaping, mauro2022few, itadera2021towards, fahimi2020generative, gao2019robotic, ye2023improved, tanaka2023voice, li2022natural, kim2022deep, maghoumi2021deepnag, kularatne2022elderly}\\

\color{blue}\textbf{\textit{Layout}} & 24 &
Figure \cite{volz2018evolving}\cite{kim2022stylette}\cite{guo2021vinci}\cite{he2022iplan}:
\cite{hu2020graph2plan, he2022iplan, fu2017adaptive, schrum2020interactive, capps2021using, volz2018evolving, arakawa2023catalyst, guo2021vinci, kim2020answering, mozaffari2022ganspiration, jing2023layout, lee2019smartphone, o2015designscape, wang2023slide4n, ueno2021continuous, zheng2022telling, wang2021actfloor, zheng2019content, wang2021soloist, kim2022stylette, 9533847, wei2023boosting, li2020attribute, kwon2019deep}\\

\color{blue}\textbf{\textit{Textual}} & 112 &
Figure \cite{chung2022talebrush}\cite{jo2023understanding}\cite{kazemitabaar2023studying} \cite{kadner2021adaptifont}\cite{aksan2018deepwriting}:
\cite{oh2020understanding, zamfirescu2023johnny, valencia2023less, huber2018emotional, zamfirescu2023herding, yang2023dual, han2021designing, prather2023s, leinonen2023using, jo2023understanding,jiang2022discovering, sun2022investigating, kazemitabaar2023studying, denny2023conversing, vaithilingam2022expectation, liventsev2023fully, finnie2023my, kadner2021adaptifont, lee2022coauthor, roemmele2021inspiration, buschek2021impact, mirowski2023co, jiang2022promptmaker, leinonen2023comparing, kim2019designing, goodman2022lampost, dang2023choice, calderwood2020novelists, fu2023comparing, bhat2023interacting, yuan2022wordcraft, dang2022beyond, lanzi2023chatgpt, hamalainen2022neural, wu2022promptchainer, strengers2020adhering, wu2022ai, arakawa2022vocabencounter, ding2023fluid, yang2022ai, gero2022sparks, petridis2023anglekindling, kim2023metaphorian, strobelt2022interactive, osone2021buncho, lehmann2022suggestion, lehmann2023mixed, singh2022hide, macneil2023experiences, linzbach2023decoding, swanson2021story, jakesch2023co, wang2022documentation, wang2021toward, aksan2021generative, aksan2018deepwriting, chung2022talebrush, janssens2022cool, liu2023wants, ashby2023personalized, hamalainen2023evaluating, zhou2023synthetic, fujita2019perceptual, weisz2021perfection, zhang2023mani, liu2023matcr, zhang2022layout, ye2018photoreply, lawton2023drawing, zheng2023codegeex, wu2023scattershot, samar2022context, chen2021controllable, zou2021controllable, brocki2023deep, qasse2023chat2code, popovici2023chatgpt, suh2023sensecape, just2023ai, gong2023boon, umejiaku2023balancing, kazemzadeh2022bert, li2023bookgpt, jain2022jigsaw, 10039559, adao2023empowering, rajcic2020mirror, bang2023examination, shoufan2023exploring, agbodike2020cognitive, bhavya2023cam, rohit2023system, lin2017tiqi, zimmermann2023gui, yu2019hdgs, rohmatillah2023hierarchical, hou2021intelligent, ross2023programmer, he2021towards, guo2023towards, liu2022transformer, latif2021visually, du2023automatic, wu2018you, lopez2022audio, zimmermann2023automating, jiang2023graphologue, nizzad2022designing, li2019emotion, yamaoka2022experience, munigala2018persuaide, cai2022pevae}
\end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule
    
\color{blue}\textbf{\textit{Aggregation}}& 33 &
Figure \cite{oh2020understanding}:
\cite{oh2020understanding, liu2022opal, wang2023popblends, wu2023styleme, truong2021automatic, lee2022promptiverse, park2022social, jo2023understanding, arakawa2023catalyst, zheng2019content, zheng2022telling, leinonen2023using, leinonen2023comparing, macneil2023experiences, wang2022documentation, buschek2021impact, kim2019designing, dang2022beyond, lanzi2023chatgpt, mirowski2023co, lee2022coauthor, petridis2023anglekindling, finnie2023my, denny2023conversing, han2021designing, huber2018emotional, ye2018photoreply, maldonado2022path, wu2023aticvis, derose2020attention, kim2021auto, munigala2018persuaide, cai2022pevae}\\

\color{blue}\textbf{\textit{Completion}}& 14 &
Figure \cite{lin2020your}:
\cite{de2020brain, arakawa2023catalyst, twomey2022three, fan2019collabdraw, oh2018lead, lin2020your, prather2023s, dang2023choice, jakesch2023co, lehmann2022suggestion, lehmann2023mixed, sun2022investigating, lelkes2021quiz, guo2022musiac}\\

\color{blue}\textbf{\textit{Diversification}}& 36 &
Figure \cite{hu2020graph2plan}:
\cite{hu2020graph2plan, zhang2021method, wan2023gancollage, koch2019may, davis2023fashioning, evirgen2023ganravel, evirgen2022ganzilla, ko2022we, dang2022ganslider, kahng2018gan, frid2020music, louie2020novice, suh2021ai, chu2023wordgesture, schrum2020interactive, capps2021using, volz2018evolving, o2015designscape, ueno2021continuous, wang2021actfloor, jing2023layout, aksan2018deepwriting, ashby2023personalized, hamalainen2023evaluating, zhou2023synthetic, hamalainen2022neural, valencia2023less, kim2023metaphorian, gero2022sparks, liu2023beyond, kahng2020does, wei2023boosting, umejiaku2023balancing, kwon2019deep, du2023automatic, lin2023automatic}\\

\color{blue}\textbf{\textit{Generation from Scratch}}& 17 &
Figure \cite{volz2018evolving}:
\cite{volz2018evolving, kadner2021adaptifont, louie2020novice, suh2021ai, arakawa2022vocabencounter, evirgen2023ganravel, ko2022we, padiyath2021desainer, kangassalo2020neuroadaptive, spape2021brain, bamani2021robust, 9533847, fahimi2020generative, xu2021textbook, kim2022deep, maghoumi2021deepnag, courtial2023deriving}\\

\color{blue}\textbf{\textit{Inter-modal Conversion}}& 109 &
Figure \cite{wang2021toward}:
\cite{liu2023generative, chang2023prompt, sanchez2023examining, chong2021interactive, wang2023reprompt, zhao2020iconate, liu2020ir, cheng2020sequential, liu2022design, zehrung2021vis, ma2022ai, liu20233dall, duan2019remote, naritomi2018foodchangelens, naritomi2021ketchup, nakano2019enchanting, lyu2020real, shen2020deepsketchhair, yoo2021virtual, noyman2020deepscope, chang2018perceptual, oh2020understanding, xu2021gan, lee2019smartphone, ren2023leveraging, huang2022inner, lee2019smartphone, hu2020graph2plan, fu2017adaptive, he2022iplan, mozaffari2022ganspiration, kim2020answering, wang2021soloist, wang2023slide4n, vaithilingam2022expectation, liventsev2023fully, wang2021toward, janssens2022cool, jiang2022discovering, liu2023wants, chung2022talebrush, kazemitabaar2023studying, greco2022efficient, fares2020brain, kavasidis2017brain2image, park2019sanvis, tu2023sdrquerier, bian2021semantic, mertes2023asmrcade, greco2022efficient, fares2020brain, kavasidis2017brain2image, park2019sanvis, tu2023sdrquerier, bian2021semantic, mertes2023asmrcade, mozaffari2022ganspiration, chong2021interactive, yang2022bodygan, cabezon2022capabilities, lawton2023drawing, luo2021natural, zheng2023codegeex, qasse2023chat2code, popovici2023chatgpt, maddigan2023chat2vis, wei2018real, wu2021fashion, lu2022preference, nakano2019deeptaste, bucker2022reshaping, deckers2023infinite, yan2023xcreation, hsu2019dixit, 10039559, bittal2023speech, adao2023empowering, rajcic2020mirror, mauro2022few, itadera2021towards, dwivedi2022predicting, lawton2023tool, kanakia2023designing, agbodike2020cognitive, rohit2023system, lin2017tiqi, ponmalar2022implementing, jin2023gan, fukumoto2018generation, jain2019text, siyao2022bailando, chen2021music, siddharth2023blended, wu2018you, li2020screencast, ye2023improved, nizzad2022designing, uchida2020improving, zaramella2023don, arai2023timtoshape, voss2023aq, tanaka2023voice, yamazaki2023building, harmouche2020virtual, li2022natural, li2019emotion, yamaoka2022experience, 10.1145/3610661.3617514, kularatne2022elderly}\\

\color{blue}\textbf{\textit{Intra-modal Transformation}}& 82 &
Figure \cite{endo2022user}:
\cite{kimura2018extvision, shirazi2021supervised, kimura2019deep, yurman2022drawing, padiyath2021desainer, qiao2022initial, rafner2021utopian, bau2020semantic, endo2022user, de2020brain, davis2022brain, zhao2018compensation, jordan2021poseblocks, ross2021evaluating, koyama2022bo, guerin2017interactive, zhou2021interactive, kim2022stylette, guo2021vinci, singh2022hide, jiang2022promptmaker, wu2022promptchainer, aksan2021generative, zamfirescu2023johnny, arakawa2022vocabencounter, kadner2021adaptifont, swanson2021story, strengers2020adhering, wu2022ai, strobelt2022interactive, calderwood2020novelists, zamfirescu2023herding, ding2023fluid, fu2023comparing, bhat2023interacting, roemmele2021inspiration, yang2022ai, goodman2022lampost, osone2021buncho, yuan2022wordcraft, fujita2019perceptual, liu2017interactive, weisz2021perfection, zhang2023mani, liu2023matcr, zhang2022layout, szpektor2020dynamic, guo2020attributes, aneja2023clipface, liu2017interactive, zhang2023mani, liu2023matcr, zhang2022layout, pan2023drag, suh2023sensecape, faruqi2023style2fab, li2020attribute, kazemzadeh2022bert, li2023bookgpt, jain2022jigsaw, chen2018doodle, kim202224, bang2023examination, shoufan2023exploring, zimmermann2023gui, zhang2020sketch, benjamin2023entoptic, yu2019hdgs, rohmatillah2023hierarchical, hou2021intelligent, ross2023programmer, he2021towards, guo2023towards, liu2022transformer, latif2021visually, lopez2022audio, zimmermann2023automating, jiang2023graphologue, ito2021estimating, gabor2023ai, wang2020jean, wang2020jean2}
\end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule

\color{blue}\textbf{\textit{Preliminary}}& 14 &
\cite{wang2021soloist, lee2022promptiverse, jo2023understanding, arakawa2023catalyst, lee2019smartphone, shirazi2021supervised, kimura2019deep, arakawa2022vocabencounter, guo2022musiac, arai2023timtoshape, yamaoka2022experience, shirazi2021supervised, kimura2019deep, kularatne2022elderly}\\

\color{blue}\textbf{\textit{Real-time}}& 44 &
\cite{valencia2023less, evirgen2023ganravel, ko2022we, finnie2023my, wang2022documentation, buschek2021impact, lee2022coauthor, prather2023s, dang2023choice, jakesch2023co, lehmann2022suggestion, lehmann2023mixed, sun2022investigating, dang2022ganslider, kangassalo2020neuroadaptive, spape2021brain, naritomi2021ketchup, nakano2019enchanting, xu2021gan, de2020brain, davis2022brain, ross2021evaluating, singh2022hide, calderwood2020novelists, fu2023comparing, bhat2023interacting, zhang2022layout, ye2018photoreply, mertes2023asmrcade, dang2022ganslider, ross2021evaluating, sun2022investigating, nakano2019deeptaste, itadera2021towards, fahimi2020generative, xu2021textbook, gao2019robotic, ito2021estimating, tanaka2023voice, yamazaki2023building, harmouche2020virtual, munigala2018persuaide, cai2022pevae, 10.1145/3610661.3617514}\\

\color{blue}\textbf{\textit{Delayed}}& 239 &
\cite{najafian2023people, liu2022opal, wang2023popblends, wu2023styleme, truong2021automatic, park2022social, zheng2019content, zheng2022telling, leinonen2023using, leinonen2023comparing, macneil2023experiences, kim2019designing, dang2022beyond, lanzi2023chatgpt, mirowski2023co, petridis2023anglekindling, finnie2023my, denny2023conversing, han2021designing, huber2018emotional, twomey2022three, fan2019collabdraw, oh2018lead, lin2020your, zhang2021method, wan2023gancollage, koch2019may, davis2023fashioning, evirgen2023ganravel, evirgen2022ganzilla, ko2022we, kahng2018gan, frid2020music, louie2020novice, suh2021ai, chu2023wordgesture, schrum2020interactive, capps2021using, volz2018evolving, o2015designscape, ueno2021continuous, wang2021actfloor, jing2023layout, aksan2018deepwriting, ashby2023personalized, hamalainen2023evaluating, zhou2023synthetic, hamalainen2022neural, valencia2023less, kim2023metaphorian, gero2022sparks, liu2023beyond, chiou2023designing, liu2023generative, chang2023prompt, sanchez2023examining, chong2021interactive, wang2023reprompt, zhao2020iconate, liu2020ir, cheng2020sequential, liu2022design, zehrung2021vis, ma2022ai, liu20233dall, duan2019remote, naritomi2018foodchangelens, lyu2020real, shen2020deepsketchhair, yoo2021virtual, noyman2020deepscope, chang2018perceptual, oh2020understanding, lee2019smartphone, ren2023leveraging, huang2022inner, hu2020graph2plan, fu2017adaptive, he2022iplan, mozaffari2022ganspiration, kim2020answering, wang2021soloist, wang2023slide4n, vaithilingam2022expectation, liventsev2023fully, wang2021toward, janssens2022cool, jiang2022discovering, liu2023wants, chung2022talebrush, kazemitabaar2023studying, kimura2018extvision, yurman2022drawing, padiyath2021desainer, qiao2022initial, rafner2021utopian, bau2020semantic, endo2022user, zhao2018compensation, jordan2021poseblocks, koyama2022bo, guerin2017interactive, zhou2021interactive, kim2022stylette, guo2021vinci, jiang2022promptmaker, wu2022promptchainer, aksan2021generative, zamfirescu2023johnny, kadner2021adaptifont, swanson2021story, strengers2020adhering, wu2022ai, strobelt2022interactive, roemmele2021inspiration, yang2022ai, goodman2022lampost, osone2021buncho, fujita2019perceptual, liu2017interactive, weisz2021perfection, zhang2023mani, liu2023matcr, greco2022efficient, szpektor2020dynamic, bamani2021robust, fares2020brain, kavasidis2017brain2image, park2019sanvis, tu2023sdrquerier, bian2021semantic, 9533847, guo2020attributes, aneja2023clipface, shinagawa2020interactive, lin2021anycost, kahng2020does, pan2023drag, luo2021sketch, abdal2022clip2stylegan, yang2022bodygan, wei2023boosting, cabezon2022capabilities, lawton2023drawing, zhou2019interactive, zeng2022aggregated, kaneko2023attempt, luo2021natural, zheng2023codegeex, wu2023scattershot, samar2022context, chen2021controllable, zou2021controllable, brocki2023deep, qasse2023chat2code, popovici2023chatgpt, maddigan2023chat2vis, suh2023sensecape, just2023ai, gong2023boon, umejiaku2023balancing, wei2018real, faruqi2023style2fab, li2020attribute, kazemzadeh2022bert, li2023bookgpt, lelkes2021quiz, wu2021fashion, sain2021stylemeup, lu2022preference, bucker2022reshaping, deckers2023infinite, jain2022jigsaw, yan2023xcreation, jin2023human, hsu2019dixit, chen2018doodle, 10039559, bittal2023speech, adao2023empowering, rajcic2020mirror, mauro2022few, dwivedi2022predicting, maldonado2022path, kwon2019deep, kim202224, lawton2023tool, bang2023examination, shoufan2023exploring, kanakia2023designing, agbodike2020cognitive, bhavya2023cam, rohit2023system, lin2017tiqi, ponmalar2022implementing, jin2023gan, fukumoto2018generation, jain2019text, zimmermann2023gui, zhang2020sketch, benjamin2023entoptic, yu2019hdgs, rohmatillah2023hierarchical, hou2021intelligent, ross2023programmer, he2021towards, guo2023towards, liu2022transformer, latif2021visually, wu2023aticvis, derose2020attention, du2023automatic, lin2023automatic, siyao2022bailando, chen2021music, siddharth2023blended, wu2018you, li2020screencast, lopez2022audio, zimmermann2023automating, jiang2023graphologue, ye2023improved, kim2021auto, nizzad2022designing, uchida2020improving, zaramella2023don, voss2023aq, gabor2023ai, li2022natural, wang2020jean, wang2020jean2, li2019emotion, kim2022deep, maghoumi2021deepnag, courtial2023deriving, oh2020understanding, kimura2018extvision, lyu2020real, noyman2020deepscope}
\end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule
\color{magenta}\textbf{\textit{Additional Demonstration}}& 27 &
Figure \cite{shen2020deepsketchhair}:
\cite{chong2021interactive, aksan2021generative, chung2022talebrush, liu2022opal, wu2023styleme, chang2023prompt, qiao2022initial, zhao2018compensation, liu20233dall, duan2019remote, lyu2020real, shen2020deepsketchhair, guerin2017interactive, naritomi2021ketchup, zheng2019content, wang2021actfloor, hu2020graph2plan, liu2023beyond, chung2021gestural, liu2023generative, guo2023pfedprompt, mertes2023asmrcade, zhou2019interactive, yan2023xcreation, lawton2023tool, kim2021auto, lyu2020real}\\

\color{magenta}\textbf{\textit{Highlighting and In-painting}}& 21 &
Figure \cite{evirgen2023ganravel}:
\cite{evirgen2023ganravel, evirgen2022ganzilla, ko2022we, bau2020semantic, lee2022promptiverse, kim2019designing, aksan2018deepwriting, goodman2022lampost, lee2022coauthor, dang2023choice, calderwood2020novelists, fu2023comparing, bhat2023interacting, yuan2022wordcraft, ma2022ai, dang2022beyond, weisz2021perfection, guo2020attributes, zeng2022aggregated, kaneko2023attempt, deckers2023infinite}\\

\color{magenta}\textbf{\textit{Natural Language Commands}}& 57 &
Figure \cite{cheng2020sequential}:
\cite{liu2020ir, cheng2020sequential, liu2022design, chu2023wordgesture, lee2019smartphone, ren2023leveraging, huang2022inner, arakawa2023catalyst, lanzi2023chatgpt, han2021designing, huber2018emotional, hamalainen2023evaluating, hamalainen2022neural, janssens2022cool, jiang2022discovering, liu2023wants, wu2022promptchainer, zamfirescu2023johnny, strengers2020adhering, wu2022ai, arakawa2022vocabencounter, sun2022investigating, zamfirescu2023herding, ding2023fluid, yang2023dual, jo2023understanding, liventsev2023fully, kadner2021adaptifont, zhang2023mani, liu2023matcr, zhang2022layout, greco2022efficient, szpektor2020dynamic, aneja2023clipface, yang2022bodygan, zheng2023codegeex, wu2022promptchainer, wu2023scattershot, samar2022context, chen2021controllable, zou2021controllable, brocki2023deep, qasse2023chat2code, popovici2023chatgpt, maddigan2023chat2vis, suh2023sensecape, wu2021fashion, bucker2022reshaping, hsu2019dixit, chu2023wordgesture, bang2023examination, shoufan2023exploring, kanakia2023designing, agbodike2020cognitive, bhavya2023cam, nizzad2022designing, 10.1145/3610661.3617514}\\

\color{magenta}\textbf{\textit{Re-Initialization}}& 89 &
Figure \cite{fan2019collabdraw}:
\cite{linzbach2023decoding, twomey2022three, fan2019collabdraw, oh2018lead, lin2020your, he2022iplan, chung2022talebrush, yang2022ai, wang2023reprompt, yurman2022drawing, noyman2020deepscope, park2022social, xu2021gan, wang2021soloist, gero2022sparks, liu2017interactive, bamani2021robust, fares2020brain, kavasidis2017brain2image, park2019sanvis, just2023ai, gong2023boon, umejiaku2023balancing, wei2018real, faruqi2023style2fab, li2020attribute, kazemzadeh2022bert, li2023bookgpt, sain2021stylemeup, jain2022jigsaw, jin2023human, bittal2023speech, adao2023empowering, rajcic2020mirror, mauro2022few, itadera2021towards, dwivedi2022predicting, maldonado2022path, fahimi2020generative, xu2021textbook, rohit2023system, lin2017tiqi, ponmalar2022implementing, jin2023gan, fukumoto2018generation, jain2019text, zimmermann2023gui, zhang2020sketch, benjamin2023entoptic, yu2019hdgs, rohmatillah2023hierarchical, hou2021intelligent, ross2023programmer, he2021towards, guo2023towards, liu2022transformer, latif2021visually, wu2023aticvis, derose2020attention, du2023automatic, lin2023automatic, siyao2022bailando, chen2021music, siddharth2023blended, wu2018you, li2020screencast, lopez2022audio, zimmermann2023automating, ye2023improved, uchida2020improving, zaramella2023don, arai2023timtoshape, ito2021estimating, voss2023aq, gabor2023ai, tanaka2023voice, yamazaki2023building, harmouche2020virtual, li2022natural, wang2020jean, wang2020jean2, li2019emotion, kim2022deep, maghoumi2021deepnag, yamaoka2022experience, courtial2023deriving, munigala2018persuaide, kularatne2022elderly, noyman2020deepscope}\\

\color{magenta}\textbf{\textit{Option Selection}}& 50 &
Figure \cite{zhang2021method}:
\cite{wan2023gancollage, evirgen2022ganzilla, wang2023popblends, truong2021automatic, zhang2021method, koch2019may, davis2023fashioning, chiou2023designing, zhao2020iconate, padiyath2021desainer, kangassalo2020neuroadaptive, spape2021brain, davis2022brain, frid2020music, zheng2022telling, o2015designscape, fu2017adaptive, mozaffari2022ganspiration, kim2022stylette, guo2021vinci, lee2019smartphone, petridis2023anglekindling, kim2023metaphorian, kazemitabaar2023studying, strobelt2022interactive, roemmele2021inspiration, osone2021buncho, buschek2021impact, lehmann2022suggestion, lehmann2023mixed, singh2022hide, louie2020novice, zehrung2021vis, nakano2019enchanting, mirowski2023co, prather2023s, jakesch2023co, fujita2019perceptual, ye2018photoreply, 9533847, shinagawa2020interactive, lin2021anycost, lelkes2021quiz, lu2022preference, nakano2019deeptaste, gao2019robotic, kwon2019deep, kim202224, jiang2023graphologue, cai2022pevae}\\

\color{magenta}\textbf{\textit{Parameter-based Tuning}}& 28 &
Figure \cite{dang2022ganslider}:
\cite{aksan2018deepwriting, leinonen2023using, wan2023gancollage, dang2022ganslider, ross2021evaluating, suh2021ai, schrum2020interactive, kahng2018gan, chong2021interactive, rafner2021utopian, koyama2022bo, zhou2021interactive, ueno2021continuous, kim2020answering, jiang2022promptmaker, aksan2021generative, endo2022user, de2020brain, swanson2021story, tu2023sdrquerier, bian2021semantic, kahng2020does, pan2023drag, luo2021sketch, abdal2022clip2stylegan, wei2023boosting, cabezon2022capabilities, guo2022musiac}
\end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule

\color{magenta}\textbf{\textit{Latent Space}}& 46 &
\cite{jing2023layout, yuan2022wordcraft, zheng2019content, evirgen2023ganravel, evirgen2022ganzilla, ko2022we, bau2020semantic, aksan2018deepwriting, zhang2021method, davis2023fashioning, kangassalo2020neuroadaptive, davis2022brain, mozaffari2022ganspiration, wan2023gancollage, dang2022ganslider, ross2021evaluating, schrum2020interactive, kahng2018gan, chong2021interactive, rafner2021utopian, koyama2022bo, zhou2021interactive, ueno2021continuous, endo2022user, de2020brain, fujita2019perceptual, liu2017interactive, 9533847, mertes2023asmrcade, guo2020attributes, aneja2023clipface, shinagawa2020interactive, lin2021anycost, kahng2020does, pan2023drag, luo2021sketch, abdal2022clip2stylegan, yang2022bodygan, wei2023boosting, cabezon2022capabilities, lu2022preference, deckers2023infinite, kwon2019deep, kim202224, wang2020jean, wang2020jean2}\\

\color{magenta}\textbf{\textit{Hyper-Parameters}}& 13 &
\cite{lee2022coauthor, zamfirescu2023johnny, roemmele2021inspiration, buschek2021impact, louie2020novice, mirowski2023co, prather2023s, suh2021ai, jiang2022promptmaker, leinonen2023using, leinonen2023comparing, valencia2023less, guo2022musiac}\\

\color{magenta}\textbf{\textit{Parameters/Weights}}& 7 &
\cite{brown2020language, spape2021brain, swanson2021story, park2019sanvis, tu2023sdrquerier, bian2021semantic, gao2019robotic}\\

\color{magenta}\textbf{\textit{Input}}& 200 &
\cite{jiang2022promptmaker, jo2023understanding, park2022social, liu2022opal, wu2023styleme, chang2023prompt, qiao2022initial, zhao2018compensation, liu20233dall, duan2019remote, lyu2020real, shen2020deepsketchhair, naritomi2021ketchup, wang2021actfloor, hu2020graph2plan, liu2023beyond, chung2021gestural, liu2023generative, guo2023pfedprompt, lee2022promptiverse, kim2019designing, goodman2022lampost, dang2023choice, calderwood2020novelists, fu2023comparing, bhat2023interacting, yuan2022wordcraft, ma2022ai, dang2022beyond, liu2022design, chu2023wordgesture, lee2019smartphone, ren2023leveraging, huang2022inner, arakawa2023catalyst, lanzi2023chatgpt, huber2018emotional, hamalainen2023evaluating, hamalainen2022neural, janssens2022cool, jiang2022discovering, liu2023wants, wu2022promptchainer, strengers2020adhering, wu2022ai, arakawa2022vocabencounter, sun2022investigating, zamfirescu2023herding, ding2023fluid, yang2023dual, twomey2022three, fan2019collabdraw, oh2018lead, lin2020your, he2022iplan, chung2022talebrush, yang2022ai, wang2023reprompt, yurman2022drawing, xu2021gan, wang2021soloist, gero2022sparks, truong2021automatic, koch2019may, chiou2023designing, zhao2020iconate, frid2020music, o2015designscape, kim2022stylette, guo2021vinci, lee2019smartphone, petridis2023anglekindling, kim2023metaphorian, kazemitabaar2023studying, strobelt2022interactive, osone2021buncho, lehmann2022suggestion, lehmann2023mixed, singh2022hide, nakano2019enchanting, najafian2023people, kim2020answering, aksan2021generative, sanchez2023examining, jordan2021poseblocks, yoo2021virtual, chang2018perceptual, wang2023slide4n, macneil2023experiences, denny2023conversing, vaithilingam2022expectation, wang2021toward, linzbach2023decoding, weisz2021perfection, zhang2023mani, liu2023matcr, zhang2022layout, ye2018photoreply, greco2022efficient, szpektor2020dynamic, bamani2021robust, fares2020brain, kavasidis2017brain2image, lawton2023drawing, zhou2019interactive, zeng2022aggregated, kaneko2023attempt, luo2021natural, zheng2023codegeex, wu2023scattershot, samar2022context, chen2021controllable, zou2021controllable, brocki2023deep, qasse2023chat2code, popovici2023chatgpt, maddigan2023chat2vis, suh2023sensecape, just2023ai, gong2023boon, umejiaku2023balancing, wei2018real, faruqi2023style2fab, li2020attribute, kazemzadeh2022bert, li2023bookgpt, lelkes2021quiz, sain2021stylemeup, nakano2019deeptaste, bucker2022reshaping, jain2022jigsaw, yan2023xcreation, jin2023human, hsu2019dixit, chen2018doodle, 10039559, bittal2023speech, adao2023empowering, rajcic2020mirror, mauro2022few, itadera2021towards, dwivedi2022predicting, maldonado2022path, fahimi2020generative, xu2021textbook, bang2023examination, shoufan2023exploring, kanakia2023designing, agbodike2020cognitive, bhavya2023cam, rohit2023system, lin2017tiqi, ponmalar2022implementing, jin2023gan, fukumoto2018generation, jain2019text, zimmermann2023gui, zhang2020sketch, benjamin2023entoptic, yu2019hdgs, rohmatillah2023hierarchical, hou2021intelligent, ross2023programmer, he2021towards, guo2023towards, liu2022transformer, latif2021visually, derose2020attention, du2023automatic, lin2023automatic, siyao2022bailando, chen2021music, siddharth2023blended, wu2018you, li2020screencast, lopez2022audio, zimmermann2023automating, jiang2023graphologue, ye2023improved, kim2021auto, nizzad2022designing, uchida2020improving, zaramella2023don, arai2023timtoshape, ito2021estimating, voss2023aq, gabor2023ai, tanaka2023voice, yamazaki2023building, harmouche2020virtual, li2022natural, li2019emotion, kim2022deep, maghoumi2021deepnag, yamaoka2022experience, courtial2023deriving, munigala2018persuaide, cai2022pevae, 10.1145/3610661.3617514, kularatne2022elderly}
\end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule
\color{magenta}\textbf{\textit{Brain Signal}}& 10 &
Figure \cite{kangassalo2020neuroadaptive}:
\cite{kangassalo2020neuroadaptive, davis2022brain, de2020brain, spape2021brain, fares2020brain, kavasidis2017brain2image, fahimi2020generative, xu2021textbook, wang2020jean, wang2020jean2}\\

\color{magenta}\textbf{\textit{Controller}}& 1 &
Figure \cite{xu2021gan}:
\cite{xu2021gan}\\

\color{magenta}\textbf{\textit{Gesture}}& 14 &
Figure \cite{chang2018perceptual}:
\cite{chung2021gestural, chu2023wordgesture, jordan2021poseblocks, chang2018perceptual, bamani2021robust, jin2023human, adao2023empowering, rajcic2020mirror, mauro2022few, itadera2021towards, dwivedi2022predicting, maldonado2022path, kim2022deep, maghoumi2021deepnag}\\

\color{magenta}\textbf{\textit{GUI and Widgets}}& 207 &
Figure \cite{koyama2022bo}:
\cite{lee2022coauthor, zamfirescu2023johnny, roemmele2021inspiration, buschek2021impact, louie2020novice, mirowski2023co, prather2023s, suh2021ai, jiang2022promptmaker, leinonen2023using, leinonen2023comparing, valencia2023less, park2022social, liu2022opal, wu2023styleme, chang2023prompt, qiao2022initial, liu20233dall, lyu2020real, hu2020graph2plan, liu2023beyond, guo2023pfedprompt, lee2022promptiverse, kim2019designing, goodman2022lampost, dang2023choice, calderwood2020novelists, fu2023comparing, bhat2023interacting, yuan2022wordcraft, dang2022beyond, liu2022design, lee2019smartphone, ren2023leveraging, arakawa2023catalyst, lanzi2023chatgpt, huber2018emotional, hamalainen2022neural, jiang2022discovering, wu2022promptchainer, strengers2020adhering, wu2022ai, arakawa2022vocabencounter, sun2022investigating, zamfirescu2023herding, ding2023fluid, yang2023dual, he2022iplan, yang2022ai, wang2023reprompt, gero2022sparks, truong2021automatic, koch2019may, chiou2023designing, zhao2020iconate, o2015designscape, guo2021vinci, lee2019smartphone, petridis2023anglekindling, kim2023metaphorian, kazemitabaar2023studying, strobelt2022interactive, osone2021buncho, lehmann2022suggestion, lehmann2023mixed, singh2022hide, najafian2023people, kim2020answering, sanchez2023examining, yoo2021virtual, wang2023slide4n, macneil2023experiences, denny2023conversing, vaithilingam2022expectation, wang2021toward, linzbach2023decoding, evirgen2023ganravel, evirgen2022ganzilla, bau2020semantic, zhang2021method, davis2023fashioning, mozaffari2022ganspiration, wan2023gancollage, dang2022ganslider, ross2021evaluating, schrum2020interactive, kahng2018gan, chong2021interactive, rafner2021utopian, koyama2022bo, ueno2021continuous, endo2022user, swanson2021story, liu2020ir, cheng2020sequential, han2021designing, liventsev2023fully, kadner2021adaptifont, wang2023popblends, padiyath2021desainer, zheng2022telling, fu2017adaptive, zehrung2021vis, jakesch2023co, oh2020understanding, capps2021using, volz2018evolving, jing2023layout, finnie2023my, wang2022documentation, fujita2019perceptual, liu2017interactive, weisz2021perfection, zhang2023mani, liu2023matcr, zhang2022layout, ye2018photoreply, szpektor2020dynamic, park2019sanvis, tu2023sdrquerier, bian2021semantic, 9533847, mertes2023asmrcade, guo2020attributes, aneja2023clipface, shinagawa2020interactive, lin2021anycost, kahng2020does, pan2023drag, luo2021sketch, abdal2022clip2stylegan, yang2022bodygan, wei2023boosting, cabezon2022capabilities, lawton2023drawing, zhou2019interactive, zeng2022aggregated, kaneko2023attempt, luo2021natural, zheng2023codegeex, wu2023scattershot, samar2022context, chen2021controllable, zou2021controllable, brocki2023deep, qasse2023chat2code, popovici2023chatgpt, maddigan2023chat2vis, suh2023sensecape, just2023ai, gong2023boon, umejiaku2023balancing, wei2018real, faruqi2023style2fab, li2020attribute, kazemzadeh2022bert, li2023bookgpt, lelkes2021quiz, wu2021fashion, guo2022musiac, deckers2023infinite, jain2022jigsaw, yan2023xcreation, hsu2019dixit, gao2019robotic, kwon2019deep, kim202224, lawton2023tool, bang2023examination, shoufan2023exploring, kanakia2023designing, agbodike2020cognitive, bhavya2023cam, rohit2023system, lin2017tiqi, ponmalar2022implementing, jin2023gan, fukumoto2018generation, jain2019text, zimmermann2023gui, zhang2020sketch, benjamin2023entoptic, yu2019hdgs, rohmatillah2023hierarchical, hou2021intelligent, ross2023programmer, he2021towards, guo2023towards, liu2022transformer, latif2021visually, wu2023aticvis, derose2020attention, du2023automatic, lin2023automatic, siyao2022bailando, chen2021music, siddharth2023blended, wu2018you, li2020screencast, lopez2022audio, zimmermann2023automating, jiang2023graphologue, li2019emotion, yamaoka2022experience, courtial2023deriving, munigala2018persuaide, cai2022pevae }\\

\color{magenta}\textbf{\textit{Pen}}& 19 &
Figure \cite{aksan2018deepwriting}:
\cite{he2022iplan, zhao2018compensation, shen2020deepsketchhair, naritomi2021ketchup, wang2021actfloor, chung2021gestural, twomey2022three, fan2019collabdraw, oh2018lead, lin2020your, chung2022talebrush, yurman2022drawing, aksan2021generative, zheng2019content, ko2022we, aksan2018deepwriting, guerin2017interactive, sain2021stylemeup, chen2018doodle}\\

\color{magenta}\textbf{\textit{Tangible}}& 9 &
Figure \cite{noyman2020deepscope}:
\cite{duan2019remote, nakano2019enchanting, noyman2020deepscope, kimura2018extvision, shirazi2021supervised, kimura2019deep, naritomi2018foodchangelens, lu2022preference, nakano2019deeptaste}\\

\color{magenta}\textbf{\textit{Audio Command}}& 28 &
Figure \cite{ahn2022can}:
\cite{jo2023understanding, liu2023generative, huang2022inner, janssens2022cool, liu2023wants, wang2021soloist, frid2020music, kim2022stylette, zhou2021interactive, ahn2022can, greco2022efficient, bucker2022reshaping, 10039559, bittal2023speech, ye2023improved, kim2021auto, nizzad2022designing, uchida2020improving, zaramella2023don, arai2023timtoshape, ito2021estimating, voss2023aq, gabor2023ai, tanaka2023voice, yamazaki2023building, harmouche2020virtual, li2022natural, 10.1145/3610661.3617514}
\end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule
\color{violet}\textbf{\textit{Collaborative}} & 143 &
\cite{mirowski2023co, louie2020novice, suh2021ai, zamfirescu2023johnny, roemmele2021inspiration, jiang2022promptmaker, lee2022coauthor, buschek2021impact, wu2023styleme, petridis2023anglekindling, lanzi2023chatgpt, liu2022opal, dang2022beyond, twomey2022three, fan2019collabdraw, oh2018lead, lin2020your, kim2023metaphorian, liu2023beyond, wang2021actfloor, frid2020music, hamalainen2023evaluating, chiou2023designing, liu2022design, jiang2022discovering, zhao2020iconate, kazemitabaar2023studying, chang2023prompt, sanchez2023examining, lyu2020real, lee2019smartphone, ren2023leveraging, liu20233dall, chung2022talebrush, shen2020deepsketchhair, duan2019remote, naritomi2018foodchangelens, liu2023wants, chang2018perceptual, huang2022inner, liu2023generative, ma2022ai, jordan2021poseblocks, guo2021vinci, strengers2020adhering, wu2022ai, qiao2022initial, wu2022promptchainer, strobelt2022interactive, osone2021buncho, yang2022ai, arakawa2023catalyst, lee2022promptiverse, sun2022investigating, xu2021gan, naritomi2021ketchup, nakano2019enchanting, calderwood2020novelists, zamfirescu2023herding, ding2023fluid, yuan2022wordcraft, najafian2023people, chung2021gestural, linzbach2023decoding, zhang2021method, evirgen2023ganravel, schrum2020interactive, wan2023gancollage, evirgen2022ganzilla, davis2023fashioning, kahng2018gan, ueno2021continuous, ko2022we, mozaffari2022ganspiration, chong2021interactive, koyama2022bo, rafner2021utopian, bau2020semantic, endo2022user, dang2022ganslider, ross2021evaluating, han2021designing, zheng2022telling, zhou2023synthetic, capps2021using, volz2018evolving, gero2022sparks, cheng2020sequential, liu2020ir, liventsev2023fully, guerin2017interactive, bamani2021robust, fares2020brain, kavasidis2017brain2image, park2019sanvis, tu2023sdrquerier, bian2021semantic, 9533847, mertes2023asmrcade, guo2020attributes, aneja2023clipface, shinagawa2020interactive, lin2021anycost, kahng2020does, pan2023drag, luo2021sketch, abdal2022clip2stylegan, yang2022bodygan, wei2023boosting, cabezon2022capabilities, lawton2023drawing, zhou2019interactive, zeng2022aggregated, kaneko2023attempt, luo2021natural, zheng2023codegeex, wu2023scattershot, samar2022context, chen2021controllable, zou2021controllable, brocki2023deep, qasse2023chat2code, popovici2023chatgpt, maddigan2023chat2vis, suh2023sensecape, just2023ai, gong2023boon, umejiaku2023balancing, wei2018real, faruqi2023style2fab, li2020attribute, kazemzadeh2022bert, li2023bookgpt, lelkes2021quiz, wu2021fashion, guo2022musiac, sain2021stylemeup, lu2022preference, nakano2019deeptaste, bucker2022reshaping, deckers2023infinite, jain2022jigsaw, yan2023xcreation}\\

\color{violet}\textbf{\textit{Deterministic}} & 100 &
\cite{leinonen2023comparing, huber2018emotional, truong2021automatic, kim2019designing, chu2023wordgesture, hamalainen2022neural, kim2020answering, yoo2021virtual, wang2021toward, wang2023reprompt, he2022iplan, janssens2022cool, zhao2018compensation, yurman2022drawing, arakawa2022vocabencounter, yang2023dual, zheng2019content, jing2023layout, kangassalo2020neuroadaptive, de2020brain, davis2022brain, spape2021brain, wang2023popblends, macneil2023experiences, park2022social, ashby2023personalized, zehrung2021vis, fu2017adaptive, wang2023slide4n, kadner2021adaptifont, jo2023understanding, wang2022documentation, guo2023pfedprompt, jin2023human, hsu2019dixit, chen2018doodle, 10039559, bittal2023speech, adao2023empowering, rajcic2020mirror, mauro2022few, itadera2021towards, dwivedi2022predicting, maldonado2022path, fahimi2020generative, xu2021textbook, gao2019robotic, kwon2019deep, kim202224, lawton2023tool, bang2023examination, shoufan2023exploring, kanakia2023designing, agbodike2020cognitive, bhavya2023cam, rohit2023system, lin2017tiqi, ponmalar2022implementing, jin2023gan, fukumoto2018generation, jain2019text, zimmermann2023gui, zhang2020sketch, benjamin2023entoptic, yu2019hdgs, rohmatillah2023hierarchical, hou2021intelligent, ross2023programmer, he2021towards, guo2023towards, liu2022transformer, latif2021visually, wu2023aticvis, derose2020attention, du2023automatic, lin2023automatic, siyao2022bailando, chen2021music, siddharth2023blended, wu2018you, li2020screencast, lopez2022audio, zimmermann2023automating, jiang2023graphologue, ye2023improved, kim2021auto, nizzad2022designing, uchida2020improving, zaramella2023don, arai2023timtoshape, ito2021estimating, voss2023aq, gabor2023ai, tanaka2023voice, yamazaki2023building, harmouche2020virtual, li2022natural, wang2020jean, wang2020jean2, li2019emotion}\\

\color{violet}\textbf{\textit{Assistive}}& 31 &
\cite{leinonen2023using, valencia2023less, prather2023s, o2015designscape, vaithilingam2022expectation, hu2020graph2plan, wang2021soloist, goodman2022lampost, aksan2021generative, kim2022stylette, dang2023choice, lehmann2022suggestion, lehmann2023mixed, singh2022hide, fu2023comparing, bhat2023interacting, aksan2018deepwriting, zhou2021interactive, swanson2021story, finnie2023my, padiyath2021desainer, jakesch2023co, fujita2019perceptual, liu2017interactive, weisz2021perfection, zhang2023mani, liu2023matcr, zhang2022layout, ye2018photoreply, greco2022efficient, szpektor2020dynamic}\\

\color{violet}\textbf{\textit{Passive}}& 13 &
\cite{lee2019smartphone, oh2020understanding, kimura2018extvision, shirazi2021supervised, kimura2019deep, kim2022deep, maghoumi2021deepnag, yamaoka2022experience, courtial2023deriving, munigala2018persuaide, cai2022pevae, 10.1145/3610661.3617514, kularatne2022elderly}
\end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule

\color{orange}\textbf{\textit{3D Modeling}}& 9 &
Figure \cite{fu2017adaptive}:
\cite{hu2020graph2plan, lyu2020real, shen2020deepsketchhair, koyama2022bo, guerin2017interactive, yoo2021virtual, fu2017adaptive, liu2017interactive, kim2021auto}\\

\color{orange}\textbf{\textit{Art and Creativity}}& 60 &
Figure \cite{oh2018lead}:
\cite{wang2021soloist, aksan2018deepwriting, zhou2021interactive, louie2020novice, suh2021ai, liu2022opal, twomey2022three, fan2019collabdraw, oh2018lead, lin2020your, frid2020music, chang2023prompt, sanchez2023examining, chang2018perceptual, liu2023generative, ma2022ai, qiao2022initial, zhang2021method, wan2023gancollage, evirgen2022ganzilla, ko2022we, chong2021interactive, rafner2021utopian, bau2020semantic, endo2022user, dang2022ganslider, wang2023reprompt, yurman2022drawing, kangassalo2020neuroadaptive, de2020brain, davis2022brain, spape2021brain, koch2019may, fares2020brain, kavasidis2017brain2image, guo2020attributes, aneja2023clipface, shinagawa2020interactive, lin2021anycost, pan2023drag, luo2021sketch, abdal2022clip2stylegan, lawton2023drawing, zhou2019interactive, zeng2022aggregated, just2023ai, guo2022musiac, deckers2023infinite, yan2023xcreation, chen2018doodle, bittal2023speech, kim202224, lawton2023tool, kanakia2023designing, zhang2020sketch, benjamin2023entoptic, siyao2022bailando, chen2021music, siddharth2023blended, zaramella2023don}\\

\color{orange}\textbf{\textit{Design}}& 34 &
Figure \cite{o2015designscape}:
\cite{o2015designscape, kim2022stylette, liu2023beyond, wang2021actfloor, chiou2023designing, liu2022design, zhao2020iconate, liu20233dall, guo2021vinci, arakawa2023catalyst, ueno2021continuous, mozaffari2022ganspiration, zheng2022telling, liu2020ir, truong2021automatic, kim2020answering, he2022iplan, zheng2019content, jing2023layout, wang2023popblends, zehrung2021vis, wang2023slide4n, oh2020understanding, kimura2018extvision, fujita2019perceptual, yang2022bodygan, wei2023boosting, cabezon2022capabilities, wei2018real, faruqi2023style2fab, li2020attribute, sain2021stylemeup, lu2022preference, fukumoto2018generation}\\

\color{orange}\textbf{\textit{Education and Learning}}& 22 &
Figure \cite{arakawa2022vocabencounter}:
\cite{lee2022promptiverse, kahng2018gan,arakawa2022vocabencounter, zhang2023mani, liu2023matcr, kahng2020does, suh2023sensecape, gong2023boon, li2023bookgpt, 10039559, dwivedi2022predicting, fahimi2020generative, xu2021textbook, bhavya2023cam, jin2023gan, zimmermann2023gui, yu2019hdgs, rohmatillah2023hierarchical, li2020screencast, jiang2023graphologue, arai2023timtoshape, yamaoka2022experience}\\

\color{orange}\textbf{\textit{Fashion}}& 8 &
\cite{padiyath2021desainer, wu2023styleme, davis2023fashioning, cheng2020sequential, zhao2018compensation, wu2021fashion, jin2023human, jain2019text}\\

\color{orange}\textbf{\textit{Game Development}}& 8 &
Figure \cite{schrum2020interactive}:
\cite{lanzi2023chatgpt, jordan2021poseblocks, xu2021gan, schrum2020interactive, capps2021using, volz2018evolving, ashby2023personalized, 9533847}\\

\color{orange}\textbf{\textit{Programming}}& 24 &
Figure \cite{wang2022documentation}:
\cite{leinonen2023using, prather2023s, vaithilingam2022expectation, finnie2023my, jiang2022promptmaker, jiang2022discovering, kazemitabaar2023studying, liu2023wants, wu2022promptchainer, sun2022investigating, liventsev2023fully, leinonen2023comparing, macneil2023experiences, wang2022documentation, weisz2021perfection, luo2021natural, zheng2023codegeex, qasse2023chat2code, popovici2023chatgpt, jain2022jigsaw, lin2017tiqi, ross2023programmer, zimmermann2023automating, nizzad2022designing}\\

\color{orange}\textbf{\textit{Quality of Life}}& 39 &
Figure \cite{shirazi2021supervised}:
\cite{aksan2021generative, zamfirescu2023johnny, duan2019remote, naritomi2018foodchangelens, naritomi2021ketchup, nakano2019enchanting, najafian2023people, chu2023wordgesture, wang2021toward, janssens2022cool, arakawa2022vocabencounter, kadner2021adaptifont, jo2023understanding, lee2019smartphone, shirazi2021supervised, kimura2019deep, zhang2022layout, ye2018photoreply, mertes2023asmrcade, brocki2023deep, umejiaku2023balancing, nakano2019deeptaste, adao2023empowering, rajcic2020mirror, mauro2022few, maldonado2022path, ponmalar2022implementing, du2023automatic, uchida2020improving, ito2021estimating, voss2023aq, gabor2023ai, harmouche2020virtual, wang2020jean, wang2020jean2, courtial2023deriving, munigala2018persuaide, cai2022pevae, 10.1145/3610661.3617514}\\

\color{orange}\textbf{\textit{Robotics and IOT}}& 16 &
Figure \cite{ahn2022can}:
\cite{lee2019smartphone, ren2023leveraging, huang2022inner, han2021designing, huber2018emotional, ahn2022can, bamani2021robust, bucker2022reshaping, itadera2021towards, gao2019robotic, lin2023automatic, wu2018you, ye2023improved, tanaka2023voice, yamazaki2023building, li2022natural}\\

\color{orange}\textbf{\textit{Science And Research}}& 25 &
Figure \cite{park2023generative}:
\cite{park2023generative, hamalainen2023evaluating, ding2023fluid, evirgen2023ganravel, ross2021evaluating, zhou2023synthetic, hamalainen2022neural, yang2023dual, park2022social, guo2023pfedprompt, park2019sanvis, tu2023sdrquerier, bian2021semantic, kaneko2023attempt, luo2021natural, wu2023scattershot, maddigan2023chat2vis, kazemzadeh2022bert, kwon2019deep, agbodike2020cognitive, wu2023aticvis, derose2020attention, lopez2022audio, kim2022deep, maghoumi2021deepnag}\\

\color{orange}\textbf{\textit{Writing}}& 40 &
Figure \cite{arakawa2022vocabencounter}:
\cite{arakawa2022vocabencounter, valencia2023less, goodman2022lampost, dang2023choice, lehmann2022suggestion, lehmann2023mixed, singh2022hide, fu2023comparing, bhat2023interacting, swanson2021story, jakesch2023co, mirowski2023co, roemmele2021inspiration, lee2022coauthor, buschek2021impact, petridis2023anglekindling, dang2022beyond, kim2023metaphorian, chung2022talebrush, strengers2020adhering, wu2022ai, strobelt2022interactive, osone2021buncho, yang2022ai, calderwood2020novelists, zamfirescu2023herding, yuan2022wordcraft, chung2021gestural, linzbach2023decoding, gero2022sparks, kim2019designing, samar2022context, chen2021controllable, zou2021controllable, lelkes2021quiz, rohit2023system, he2021towards, guo2023towards, liu2022transformer, latif2021visually}
\end{tabularx}
\begin{tabularx}{\textwidth}{ccX}
    \toprule
    Category & Count & Citation\\
    \midrule
\color{black}\textbf{\textit{Technical Evaluation}}& 50 &
\textbf{Quantitative}: 
\cite{aksan2018deepwriting, capps2021using, volz2018evolving, hamalainen2023evaluating, chu2023wordgesture, liventsev2023fully, duan2019remote, ren2023leveraging, ahn2022can, huang2022inner, janssens2022cool, lee2019smartphone, shirazi2021supervised, kimura2019deep, hu2020graph2plan, lehmann2022suggestion, ueno2021continuous, ding2023fluid, lee2022coauthor, gero2022sparks, kim2023metaphorian, wang2023popblends, he2022iplan, zhou2021interactive, shen2020deepsketchhair, guerin2017interactive, sanchez2023examining, bau2020semantic, chong2021interactive, endo2022user, liu2020ir, mozaffari2022ganspiration, wang2021actfloor, cheng2020sequential, chung2022talebrush, kangassalo2020neuroadaptive, davis2022brain, de2020brain, spape2021brain, wang2023reprompt, jing2023layout, lyu2020real, wang2021soloist, truong2021automatic, huber2018emotional, ma2022ai, linzbach2023decoding, chung2021gestural, yang2023dual, guo2023pfedprompt}\\

& 99 &
\textbf{Qualitative}:
\cite{leinonen2023comparing, zhou2023synthetic, ashby2023personalized, chu2023wordgesture, park2022social, fan2019collabdraw, lin2020your, ren2023leveraging, ahn2022can, huang2022inner, arakawa2022vocabencounter, shirazi2021supervised, kimura2019deep, lehmann2022suggestion, ueno2021continuous, ding2023fluid, gero2022sparks, petridis2023anglekindling, fu2017adaptive, wang2023popblends, he2022iplan, zhou2021interactive, shen2020deepsketchhair, guerin2017interactive, sanchez2023examining, bau2020semantic, chong2021interactive, endo2022user, liu2020ir, wang2021actfloor, wu2023styleme, cheng2020sequential, chung2022talebrush, davis2022brain, spape2021brain, wang2023reprompt, lyu2020real, truong2021automatic, huber2018emotional, ma2022ai, liu2017interactive, zhang2023mani, liu2023matcr, zhang2022layout, ye2018photoreply, bamani2021robust, fares2020brain, kavasidis2017brain2image, tu2023sdrquerier, 9533847, guo2020attributes, aneja2023clipface, lin2021anycost, pan2023drag, yang2022bodygan, zeng2022aggregated, kaneko2023attempt, luo2021natural, zheng2023codegeex, samar2022context, chen2021controllable, just2023ai, gong2023boon, umejiaku2023balancing, wei2018real, li2020attribute, kazemzadeh2022bert, lelkes2021quiz, wu2021fashion, sain2021stylemeup, lu2022preference, bucker2022reshaping, hsu2019dixit, 10039559, bittal2023speech, mauro2022few, itadera2021towards, maldonado2022path, gao2019robotic, agbodike2020cognitive, rohit2023system, du2023automatic, siyao2022bailando, siddharth2023blended, wu2018you, li2020screencast, lopez2022audio, nizzad2022designing, voss2023aq, tanaka2023voice, harmouche2020virtual, li2022natural, wang2020jean, wang2020jean2, kim2022deep, maghoumi2021deepnag, munigala2018persuaide, cai2022pevae, lyu2020real}\\

\color{black}\textbf{\textit{Demonstration}}& 43 &
\cite{leinonen2023comparing, zamfirescu2023herding, strengers2020adhering, kimura2018extvision, shirazi2021supervised, kimura2019deep, lehmann2023mixed, yurman2022drawing, koyama2022bo, chang2023prompt, de2020brain, wang2023reprompt, fujita2019perceptual, park2019sanvis, bian2021semantic, 9533847, wei2023boosting, cabezon2022capabilities, zhou2019interactive, zou2021controllable, brocki2023deep, maddigan2023chat2vis, gong2023boon, lelkes2021quiz, guo2022musiac, deckers2023infinite, dwivedi2022predicting, kanakia2023designing, jain2019text, zhang2020sketch, he2021towards, guo2023towards, liu2022transformer, latif2021visually, wu2023aticvis, derose2020attention, lin2023automatic, zimmermann2023automating, nizzad2022designing, zaramella2023don, munigala2018persuaide, cai2022pevae, 10.1145/3610661.3617514}\\

\color{black}\textbf{\textit{User Evaluation}}& 176 &
\cite{aksan2018deepwriting, schrum2020interactive, capps2021using, ashby2023personalized, park2022social, hamalainen2022neural, kim2022stylette, prather2023s, leinonen2023using, vaithilingam2022expectation, singh2022hide, fan2019collabdraw, oh2018lead, lin2020your, liu20233dall, liventsev2023fully, buschek2021impact, macneil2023experiences, wang2022documentation, jo2023understanding, wang2021toward, janssens2022cool, kim2019designing, aksan2021generative, valencia2023less, dang2023choice, swanson2021story, jakesch2023co, liu2022opal, liu2023generative, chang2018perceptual, jiang2022discovering, jiang2022promptmaker, wu2022promptchainer, nakano2019enchanting, zamfirescu2023johnny, calderwood2020novelists, dang2022beyond, wu2022ai, strobelt2022interactive, kadner2021adaptifont, arakawa2022vocabencounter, kimura2018extvision, oh2020understanding, shirazi2021supervised, kimura2019deep, hu2020graph2plan, o2015designscape, padiyath2021desainer, fu2023comparing, bhat2023interacting, lehmann2022suggestion, zhang2021method, wan2023gancollage, frid2020music, chiou2023designing, arakawa2023catalyst, liu2023beyond, davis2023fashioning, lanzi2023chatgpt, evirgen2023ganravel, lee2022coauthor, roemmele2021inspiration, mirowski2023co, yang2022ai, gero2022sparks, petridis2023anglekindling, kim2023metaphorian, wang2023popblends, zhou2021interactive, goodman2022lampost, chang2023prompt, qiao2022initial, evirgen2022ganzilla, chong2021interactive, rafner2021utopian, endo2022user, ko2022we, louie2020novice, suh2021ai, zhao2020iconate, guo2021vinci, mozaffari2022ganspiration, wu2023styleme, jordan2021poseblocks, sun2022investigating, liu2023wants, yuan2022wordcraft, osone2021buncho, chung2022talebrush, yoo2021virtual, spape2021brain, jing2023layout, zhao2018compensation, finnie2023my, kazemitabaar2023studying, kim2020answering, wang2021soloist, dang2022ganslider, liu2022design, zheng2022telling, lee2022promptiverse, han2021designing, ross2021evaluating, zehrung2021vis, wang2023slide4n, najafian2023people, chung2021gestural, weisz2021perfection, greco2022efficient, szpektor2020dynamic, tu2023sdrquerier, 9533847, shinagawa2020interactive, kahng2020does, luo2021sketch, yang2022bodygan, lawton2023drawing, zeng2022aggregated, luo2021natural, zheng2023codegeex, chen2021controllable, qasse2023chat2code, popovici2023chatgpt, suh2023sensecape, just2023ai, umejiaku2023balancing, faruqi2023style2fab, li2020attribute, li2023bookgpt, lelkes2021quiz, lu2022preference, nakano2019deeptaste, bucker2022reshaping, jain2022jigsaw, yan2023xcreation, jin2023human, adao2023empowering, rajcic2020mirror, fahimi2020generative, xu2021textbook, gao2019robotic, kwon2019deep, kim202224, lawton2023tool, bang2023examination, shoufan2023exploring, bhavya2023cam, lin2017tiqi, jin2023gan, fukumoto2018generation, zimmermann2023gui, benjamin2023entoptic, yu2019hdgs, rohmatillah2023hierarchical, hou2021intelligent, ross2023programmer, derose2020attention, du2023automatic, siyao2022bailando, chen2021music, siddharth2023blended, wu2018you, jiang2023graphologue, ye2023improved, kim2021auto, uchida2020improving, arai2023timtoshape, ito2021estimating, voss2023aq, gabor2023ai, yamazaki2023building, li2019emotion, maghoumi2021deepnag, yamaoka2022experience, courtial2023deriving}
\end{tabularx}
\begin{tabular}{lllllll}

\cline{1-5}
\textbf{Input} & \textbf{Output} & \textbf{Application} & \textbf{Model}            & \textbf{Link}                                                                                                            &  &  \\
\cline{1-5}
Text  & Text   & Chatbot     & LLAMA            & {\color[HTML]{0000EE} {\url {https://github.com/facebookresearch/llama}}}                                          &  &  \\
Text  & Text   & Chatbot     & ChatGPT          & {\color[HTML]{0000EE} {\url https://github.com/lencx/ChatGPT}}                                                   &  &  \\
Text  & Text   & Chatbot     & Sparrow          & {\color[HTML]{0000EE} {\url https://arxiv.org/pdf/2209.14375.pdf}}                                               &  &  \\
Text  & Text   & Chatbot     & BART             & {\color[HTML]{0000EE} {\url https://github.com/huggingface/transformers/tree/main/src/transformers/models/bart}} &  &  \\
Text  & Image  & Art         & Dalle -1         & {\color[HTML]{0000EE} {\url https://github.com/lucidrains/DALLE-pytorch}}                                        &  &  \\
Text  & Image  & Art         & Dalle- 2         & {\color[HTML]{0000EE} {\url https://github.com/lucidrains/DALLE2-pytorch}}                                       &  &  \\
Text  & Image  & Art         & CLIP             & {\color[HTML]{0000EE} {\url https://github.com/openai/CLIP}}                                                     &  &  \\
Text  & Image  & Art         & VisualBERT       & {\color[HTML]{0000EE} {\url https://github.com/uclanlp/visualbert}}                                              &  &  \\
Text  & Image  & Art         & GLIDE            & {\color[HTML]{0000EE} {\url https://github.com/bumptech/glide}}                                                  &  &  \\
Text  & Image  & Art         & Imagen           & {\color[HTML]{0000EE} {\url https://imagen.research.google/}}                                                    &  &  \\
Text  & Image  & Art         & CM3Leon          & {\color[HTML]{0000EE} {\url https://github.com/kyegomez/CM3Leon}}                                                &  &  \\
Text  & Image  & Art         & Stable Diffusion & {\color[HTML]{0000EE} {\url https://github.com/CompVis/stable-diffusion}}                                        &  &  \\
Text  & Code   & Programming & ChatGPT          & {\color[HTML]{0000EE} {\url https://github.com/lencx/ChatGPT}}                                                   &  &  \\
Text  & Code   & Programming & Codex            & {\color[HTML]{0000EE} {\url https://platform.openai.com/docs/guides/code}}                                       &  &  \\
Text  & Code   & Programming & Copilot          & {\color[HTML]{0000EE} {\url https://github.com/github/copilot-docs}}                                             &  &  \\
Text  & Code   & Programming & Code Interpreter & {\color[HTML]{0000EE} {\url https://github.com/ricklamers/gpt-code-ui}}                                          &  &  \\
Text  & Code   & Programming & Code T5          & {\color[HTML]{0000EE} {\url https://github.com/salesforce/codet5}}                                               &  &  \\
Text  & Code   & Programming & Code LLama       & {\color[HTML]{0000EE} {\url https://github.com/facebookresearch/codellama}}                                      &  &  \\
Text  & Code   & Programming & StarCoder        & {\color[HTML]{0000EE} {\url https://github.com/bigcode-project/starcoder}}                                       &  &  \\
Text  & Motion & Animation       & MDM              & {\color[HTML]{0000EE} {\url https://github.com/GuyTevet/motion-diffusion-model}}                                 &  &  \\
Text  & Motion & Animation       & Natural Motion   & {\color[HTML]{0000EE} {\url https://github.com/EricGuo5513/text-to-motion}}                                      &  &  \\
Text  & Audio  & Music      & AudioLDM         & {\color[HTML]{0000EE} {\url https://audioldm.github.io/}}                                                        &  &  \\
Text  & Audio  & Music            & Make-An-Audio    & {\color[HTML]{0000EE} {\url https://github.com/Text-to-Audio/Make-An-Audio}}                                     &  &  \\
Text  & Audio  & Music            & AudioCraft       & {\color[HTML]{0000EE} {\url https://github.com/facebookresearch/audiocraft}}                                     &  &  \\
Image & Image  & Art         & GAN              & {\color[HTML]{0000EE} {\url https://github.com/eriklindernoren/PyTorch-GAN}}                                     &  &  \\
Image & Image  & Art         & StyleGAN         & {\color[HTML]{0000EE} {\url https://github.com/NVlabs/stylegan}}                                                 &  &  \\
Image & Image  & Art         & BigGAN           & {\color[HTML]{0000EE} {\url https://github.com/ajbrock/BigGAN-PyTorch}}                                          &  &  \\
Image & Image  & Art         & CycleGAN         & {\color[HTML]{0000EE} {\url https://github.com/junyanz/CycleGAN}}                                                &  &  \\
Image & Image  & Art         & DenoisingGAN     & {\color[HTML]{0000EE} {\url https://github.com/NVlabs/denoising-diffusion-gan}}                                  &  &  \\
Image & Image  & Art         & VAE              & {\color[HTML]{0000EE} {\url https://github.com/AntixK/PyTorch-VAE}}                                              &  &  \\
Image & Image  & Art         & InstaFormer      & {\color[HTML]{0000EE} {\url https://github.com/KU-CVLAB/InstaFormer}}                                            &  &  \\
Image & Image  & Art         & Stable Diffusion & {\color[HTML]{0000EE} {\url https://stablediffusionweb.com/}}                                            &  &  \\
Image & Image  & Art         & Cold Diffusion   & {\color[HTML]{0000EE} {\url https://github.com/arpitbansal297/Cold-Diffusion-Models}}                            &  &  \\
Image & Image  & Art         & DiffusionVAE     & {\color[HTML]{0000EE} {\url https://github.com/kpandey008/DiffuseVAE}}                                           &  &  \\
Image & Image  & Art         & CM3Leon          & {\color[HTML]{0000EE} {\url https://github.com/kyegomez/CM3Leon}}                                                &  &  \\
Image & Text   &  Image Description           & Flamigo          & {\color[HTML]{0000EE} {\url https://github.com/lucidrains/flamingo-pytorch}}                                     &  &  \\
Image & Text   &  Image Description         & BLIP             & {\color[HTML]{0000EE} {\url https://github.com/huggingface/transformers}}                                        &  &  \\
Image & Text   &  Image Description          & GROUNDING        & {\color[HTML]{0000EE} {\url https://github.com/kohjingyu/fromage}}                                               &  &  \\
Image & Text   &  Image Description          & AltCLIP          & {\color[HTML]{0000EE} {\url https://github.com/automatic1111/stable-diffusion-webui}}                            &  &  \\
Image & Text   &  Image Description           & GIT              & {\color[HTML]{0000EE} {\url https://github.com/microsoft/GenerativeImage2Text}}                                  &  &  \\
Image & Text   &  Image Description           & M-GPT            & {\color[HTML]{0000EE} {\url https://github.com/open-mmlab/Multimodal-GPT}}                                       &  &  \\
Audio & Audio  &  Voice Conversion          & WaveNet          & {\color[HTML]{0000EE} {\url https://github.com/vincentherrmann/pytorch-wavenet}}                                 &  &  \\
Audio & Video  &  Animation          & VAE    & {\color[HTML]{0000EE} {\url https://github.com/NVlabs/Dancing2Music}}                                            &  &  \\
Video & Text   &  Video Description           & VideoBERT        & {\color[HTML]{0000EE} {\url https://github.com/ammesatyajit/VideoBERT}}                                          &  &  \\
Video & Text   &  Video Description           & CoMVT            & {\color[HTML]{0000EE} {\url https://google.github.io/look-before-you-speak/}}                                    &  &  \\
Video & Text   &  Video Description           & MVGPT            & {\color[HTML]{0000EE} {\url https://github.com/open-mmlab/Multimodal-GPT}}                                       &  &  \\
Video & Text   &  Video Description           & UniVL            & {\color[HTML]{0000EE} {\url https://github.com/microsoft/UniVL}}                                                 &  &  \\
Video & Text   &  Video Description           & OpenFlamingo     & {\color[HTML]{0000EE} {\url https://github.com/mlfoundations/open\_flamingo}}                                    &  &  \\

\end{tabular}
